Feedback vertex sets of planar digraphs with fixed digirth

Let $fvs(G)$ denote the size of a minimum feedback vertex set of a digraph $G$. We study $fvs_g(n)$, which is the maximum $fvs(G)$ over all $n$-vertex planar digraphs $G$ of digirth $g$. We prove a planar-digraph analogue of the celebrated Lucchesi-Younger theorem showing that the minimum feedback vertex set is at most the maximum packing of a special type of directed cycles. As a corollary, we derive that $fvs_g(n)\le \frac{n-2}{g-2}$ for all $g\geq 3$. This improves all previously known upper bounds for $g \ge 4$, and for $g \ge 6$ it supersedes the best known upper bound of $\frac{2n-6}{g}$ (Esperet, Lemoine and Maffray, 2017) by a factor of 2. On the other hand, we develop a new framework to construct planar digraphs of fixed digirth and large $fvs$. Using it, for $g = 6$ and every $g \ge 8$, we construct an infinite family of planar digraphs of digirth $g$ and $fvs(G) = \frac{g+2}{g^2} n + O(1)$. For $g= 7$, our construction gives $fvs(G) = \frac{2}{11} n + O(1)$ and for $g = 4$ and $5$, $fvs(G) = \frac{n}{g-1}$. These improve the best known lower bound of $\frac{n-1}{g-1}$ (Knauer, Valicov and Wenger, 2017) for all $g \ge 4$. We thus obtain the two-sided bound $\frac{g+2}{g^2} \le \sup_{n \ge 1} \frac{fvs_g(n)}{n} \le \frac{1}{g-2}$ for all values $g = 6$ and every $g \ge 8$. The gap between the lower and the upper bound for $\sup_{n \ge 1} \frac{fvs_g(n)}{n}$ decreases from $\frac{g-2}{g(g-1)}$ to $\frac{4}{g^2(g-2)}$.

==> Figures/octahedron.tex <==
 \tikzset{VertexStyle/.append style={minimum size=0.15cm, inner sep=0.05cm, font=\scriptsize}}
    \tikzset{EdgeStyle/.style = {->-,>=stealth', line width=0.7pt}}
\tikzset{VertexStyle/.append style={fill=black}}

    \Vertex[L={\color{white}$x$}, x=2.5,y=4.330127]{v0}
    \Vertex[L={\color{white}$b$},x=2.5,y=1.133975]{v5}

    \tikzset{VertexStyle/.append style={fill=white}}

    \Vertex[L=$y$,x=0.0,y=0.0]{v1}
    \Vertex[L=$z$,x=5.0,y=0.0]{v2}
    \Vertex[L=$a$,x=2.0,y=2.0]{v3}
    \Vertex[L=$c$,x=3.0,y=2.0]{v4}

    \Edge(v0)(v4)
    \Edge(v0)(v1)
    \Edge(v2)(v0)
    \Edge(v3)(v0)
    \Edge(v1)(v2)
    \Edge(v1)(v3)
    \Edge(v5)(v1)
    \Edge(v4)(v2)
    \Edge(v2)(v5)
    \Edge(v4)(v3)
    \Edge(v3)(v5)
    \Edge(v5)(v4)


%%% Local Variables:
%%% mode: plain-tex
%%% TeX-master: t
%%% End:


==> Figures/octahedron_third_iteration.tex <==
    \tikzset{VertexStyle/.append style={minimum size=0.15cm, inner sep=0.05cm}}
    \tikzset{EdgeStyle/.style = {->-,>=stealth', line width=0.7pt}}

    \tikzset{VertexStyle/.append style={fill=black}}
    \Vertex[NoLabel,x=2.5,y=0.767949]{v5}
    
    \tikzset{VertexStyle/.append style={fill=white}}
    \Vertex[NoLabel,x=1.5,y=2.5]{v3}
    \Vertex[NoLabel,x=3.5,y=2.5]{v4}

    \begin{scope}[shift={(2.2, 1.7)}, scale=0.13]
        
        \tikzset{VertexStyle/.append style={fill=black}}
        \Vertex[NoLabel,x=2.5,y=4.330127]{v0c}
        \Vertex[NoLabel,x=2.5,y=0.533975]{v5c}
        
        \tikzset{VertexStyle/.append style={fill=white}}
        \Vertex[NoLabel,x=0.0,y=0.0]{v1c}
        \Vertex[NoLabel,x=5.0,y=0.0]{v2c}
        \Vertex[NoLabel,x=1.5,y=2.2]{v3c}
        \Vertex[NoLabel,x=3.5,y=2.2]{v4c}

        \Edge(v0c)(v4c)
        %\Edge(v0c)(v1c)
        %\Edge(v2c)(v0c)
        \Edge(v3c)(v0c)
        %\Edge(v1c)(v2c)
        \Edge(v1c)(v3c)
        \Edge(v5c)(v1c)
        \Edge(v4c)(v2c)
        \Edge(v2c)(v5c)
        \Edge(v4c)(v3c)
        \Edge(v3c)(v5c)
        \Edge(v5c)(v4c)


        \Edge(v5)(v1c)
        \Edge(v2c)(v5)
        \Edge(v1c)(v3)
        \Edge(v4)(v2c)
        \Edge(v3)(v0c)
        \Edge(v0c)(v4)

        \Edge[style={bend left=-35}](v0c)(v1c)
        \Edge[style={bend left=-35}](v1c)(v2c)
        \Edge[style={bend left=-35}](v2c)(v0c)



    \end{scope}
    \Edge(v4)(v3)
    \Edge(v3)(v5)
    \Edge(v5)(v4)

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:


==> Figures/triangle.tex <==
 \tikzset{VertexStyle/.append style={minimum size=0.15cm, inner sep=0.05cm, font=\scriptsize}}
    \tikzset{EdgeStyle/.style = {->-,>=stealth', line width=0.7pt}}

\Vertex[x=0.0,y=0.0,L=$y$]{v1}
\Vertex[L=$z$,x=5.0,y=0.0]{v2}
\tikzset{VertexStyle/.append style={fill=black}}

\Vertex[L={\color{white}$x$},x=2.5,y=4.330127]{v0}

\Edge(v1)(v2)
\Edge(v2)(v0)
\Edge(v0)(v1)

